How Can Rhetoric Reward-Hack AI Reviewers? Dissecting Rhetorical Sensitivity in AI-Based Peer Review

As large language models increasingly participate in scientific evaluation, we investigate a potential form of reward hacking: how rhetorical choices shape AI-review judgments when reported scientific content is preserved and how these effects vary across evaluation conditions. We construct a controlled corpus of 4,200 full-paper manuscripts derived from 120 anonymized ICLR 2026 submissions. Two LLM rewriters transform six rhetorical dimensions in opposing directions, and five LLM reviewers evaluate the resulting manuscripts under standard and strict protocols. We also test joint, recursive, and reviewer-guided rewriting. Our results show that rhetorical sensitivity is structured rather than uniform. Evidence framing and novelty stance produce the largest positive-negative contrasts in overall assessment, with scope framing forming a weaker second tier; the remaining dimensions have smaller or less stable effects. This hierarchy persists across human-assessed quality levels, but score movement depends strongly on the AI reviewer's original score: lower scores tend to rise, higher scores tend to fall, and directional contrasts are clearest in the middle ranges. More elaborate workflows do not reliably yield larger gains. Joint rewriting is strongly rewriter-dependent, reviewer guidance does not consistently outperform an unguided second pass, and repeated rewriting yields diminishing, configuration-dependent returns. Across conditions, the rewriter primarily determines the separation between opposing variants, whereas the reviewer determines the magnitude and sign of their score effects. Strict review lowers mean OA by 1.36 points without consistently changing rhetorical sensitivity. These findings identify when rhetorical presentation influences AI scientific review and motivate evaluation systems robust to content-preserving variation in scientific writing.

==> (inline-0) <==
\begin{tabular}{lllccccc}
\toprule
Original range & Dimension & Direction & \shortstack{Gemini 3.5\\FL} & \shortstack{Qwen 3.5\\F} & GPT-5 mini & GPT-5.5 & Sonnet 5 \\
\midrule
\rowcolor{black!6}\multicolumn{8}{l}{\textit{Standard protocol; Rewrite model: GPT-5.5}}\\
{[1,3]} & Novelty & Negative & N/A & 2.00$\to$6.50 (+4.50) & 3.00$\to$5.50 (+2.50) & 3.00$\to$3.50 (+0.50) & 3.00$\to$3.12 (+0.12) \\
{[1,3]} & Novelty & Positive & N/A & 2.00$\to$4.00 (+2.00) & 3.00$\to$3.00 (0.00) & 3.00$\to$3.58 (+0.58) & 3.00$\to$3.50 (+0.50) \\
{[1,3]} & Evidence & Negative & N/A & 2.00$\to$6.00 (+4.00) & 3.00$\to$4.50 (+1.50) & 3.00$\to$3.50 (+0.50) & 3.00$\to$3.38 (+0.38) \\
{[1,3]} & Evidence & Positive & N/A & 2.00$\to$6.50 (+4.50) & 3.00$\to$6.00 (+3.00) & 3.00$\to$3.67 (+0.67) & 3.00$\to$3.50 (+0.50) \\
{[1,3]} & Scope & Negative & N/A & 2.00$\to$5.50 (+3.50) & 3.00$\to$5.50 (+2.50) & 3.00$\to$3.42 (+0.42) & 3.00$\to$3.38 (+0.38) \\
{[1,3]} & Scope & Positive & N/A & 2.00$\to$6.50 (+4.50) & 3.00$\to$5.00 (+2.00) & 3.00$\to$3.75 (+0.75) & 3.00$\to$3.38 (+0.38) \\
{[1,3]} & Technical & Negative & N/A & 2.00$\to$5.50 (+3.50) & 3.00$\to$5.00 (+2.00) & 3.00$\to$3.67 (+0.67) & 3.00$\to$3.25 (+0.25) \\
{[1,3]} & Technical & Positive & N/A & 2.00$\to$6.50 (+4.50) & 3.00$\to$4.00 (+1.00) & 3.00$\to$3.67 (+0.67) & 3.00$\to$3.62 (+0.62) \\
{[1,3]} & Contribution & Negative & N/A & 2.00$\to$5.50 (+3.50) & 3.00$\to$5.50 (+2.50) & 3.00$\to$3.58 (+0.58) & 3.00$\to$3.38 (+0.38) \\
{[1,3]} & Contribution & Positive & N/A & 2.00$\to$8.00 (+6.00) & 3.00$\to$4.50 (+1.50) & 3.00$\to$3.83 (+0.83) & 3.00$\to$3.25 (+0.25) \\
{[1,3]} & Lexical & Negative & N/A & 2.00$\to$5.00 (+3.00) & 3.00$\to$4.00 (+1.00) & 3.00$\to$3.83 (+0.83) & 3.00$\to$3.38 (+0.38) \\
{[1,3]} & Lexical & Positive & N/A & 2.00$\to$6.00 (+4.00) & 3.00$\to$4.00 (+1.00) & 3.00$\to$3.75 (+0.75) & 3.00$\to$3.50 (+0.50) \\
{[4,5]} & Novelty & Negative & 5.00$\to$4.50 (-0.50) & 5.00$\to$5.45 (+0.45) & 5.00$\to$5.09 (+0.09) & 5.00$\to$5.08 (+0.08) & 5.00$\to$4.38 (-0.62) \\
{[4,5]} & Novelty & Positive & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.91 (+0.91) & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.15 (+0.15) & 5.00$\to$4.83 (-0.17) \\
{[4,5]} & Evidence & Negative & 5.00$\to$4.50 (-0.50) & 5.00$\to$5.64 (+0.64) & 5.00$\to$5.36 (+0.36) & 5.00$\to$4.98 (-0.02) & 5.00$\to$4.46 (-0.54) \\
{[4,5]} & Evidence & Positive & 5.00$\to$4.50 (-0.50) & 5.00$\to$6.09 (+1.09) & 5.00$\to$5.91 (+0.91) & 5.00$\to$5.31 (+0.31) & 5.00$\to$4.57 (-0.43) \\
{[4,5]} & Scope & Negative & 5.00$\to$4.50 (-0.50) & 5.00$\to$5.64 (+0.64) & 5.00$\to$5.64 (+0.64) & 5.00$\to$5.04 (+0.04) & 5.00$\to$4.49 (-0.51) \\
{[4,5]} & Scope & Positive & 5.00$\to$5.50 (+0.50) & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.45 (+0.45) & 5.00$\to$5.19 (+0.19) & 5.00$\to$4.75 (-0.25) \\
{[4,5]} & Technical & Negative & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.91 (+0.91) & 5.00$\to$5.55 (+0.55) & 5.00$\to$5.15 (+0.15) & 5.00$\to$4.67 (-0.33) \\
{[4,5]} & Technical & Positive & 5.00$\to$6.00 (+1.00) & 5.00$\to$6.09 (+1.09) & 5.00$\to$5.73 (+0.73) & 5.00$\to$5.06 (+0.06) & 5.00$\to$4.84 (-0.16) \\
{[4,5]} & Contribution & Negative & 5.00$\to$6.00 (+1.00) & 5.00$\to$6.18 (+1.18) & 5.00$\to$5.91 (+0.91) & 5.00$\to$5.29 (+0.29) & 5.00$\to$4.63 (-0.37) \\
{[4,5]} & Contribution & Positive & 5.00$\to$6.00 (+1.00) & 5.00$\to$6.55 (+1.55) & 5.00$\to$5.55 (+0.55) & 5.00$\to$5.31 (+0.31) & 5.00$\to$4.57 (-0.43) \\
{[4,5]} & Lexical & Negative & 5.00$\to$7.00 (+2.00) & 5.00$\to$5.82 (+0.82) & 5.00$\to$5.36 (+0.36) & 5.00$\to$5.12 (+0.12) & 5.00$\to$4.63 (-0.37) \\
{[4,5]} & Lexical & Positive & 5.00$\to$4.50 (-0.50) & 5.00$\to$5.45 (+0.45) & 5.00$\to$5.36 (+0.36) & 5.00$\to$5.17 (+0.17) & 5.00$\to$5.04 (+0.04) \\
{[6,7]} & Novelty & Negative & 6.00$\to$6.07 (+0.07) & 6.00$\to$6.24 (+0.24) & 6.00$\to$5.95 (-0.05) & 6.00$\to$5.85 (-0.15) & 6.00$\to$5.57 (-0.43) \\
{[6,7]} & Novelty & Positive & 6.00$\to$7.14 (+1.14) & 6.00$\to$6.84 (+0.84) & 6.00$\to$6.54 (+0.54) & 6.00$\to$5.98 (-0.02) & 6.00$\to$5.74 (-0.26) \\
{[6,7]} & Evidence & Negative & 6.00$\to$6.36 (+0.36) & 6.00$\to$6.42 (+0.42) & 6.00$\to$6.06 (+0.06) & 6.00$\to$5.78 (-0.22) & 6.00$\to$5.42 (-0.58) \\
{[6,7]} & Evidence & Positive & 6.00$\to$7.21 (+1.21) & 6.00$\to$7.02 (+1.02) & 6.00$\to$6.32 (+0.32) & 6.00$\to$6.00 (0.00) & 6.00$\to$5.58 (-0.42) \\
{[6,7]} & Scope & Negative & 6.00$\to$6.07 (+0.07) & 6.00$\to$6.40 (+0.40) & 6.00$\to$6.07 (+0.07) & 6.00$\to$5.82 (-0.18) & 6.00$\to$5.40 (-0.60) \\
{[6,7]} & Scope & Positive & 6.00$\to$7.14 (+1.14) & 6.00$\to$7.11 (+1.11) & 6.00$\to$6.37 (+0.37) & 6.00$\to$5.98 (-0.02) & 6.00$\to$5.74 (-0.26) \\
{[6,7]} & Technical & Negative & 6.00$\to$7.00 (+1.00) & 6.00$\to$6.58 (+0.58) & 6.00$\to$6.36 (+0.36) & 6.00$\to$5.93 (-0.07) & 6.00$\to$5.80 (-0.20) \\
{[6,7]} & Technical & Positive & 6.00$\to$7.21 (+1.21) & 6.00$\to$6.91 (+0.91) & 6.00$\to$6.31 (+0.31) & 6.00$\to$5.93 (-0.07) & 6.00$\to$5.69 (-0.31) \\
{[6,7]} & Contribution & Negative & 6.00$\to$7.21 (+1.21) & 6.00$\to$6.91 (+0.91) & 6.00$\to$6.31 (+0.31) & 6.00$\to$6.02 (+0.02) & 6.00$\to$5.58 (-0.42) \\
{[6,7]} & Contribution & Positive & 6.00$\to$7.43 (+1.43) & 6.00$\to$6.73 (+0.73) & 6.00$\to$6.41 (+0.41) & 6.00$\to$5.93 (-0.07) & 6.00$\to$5.44 (-0.56) \\
{[6,7]} & Lexical & Negative & 6.00$\to$6.86 (+0.86) & 6.00$\to$6.71 (+0.71) & 6.00$\to$6.28 (+0.28) & 6.00$\to$5.93 (-0.07) & 6.00$\to$5.72 (-0.28) \\
{[6,7]} & Lexical & Positive & 6.00$\to$6.93 (+0.93) & 6.00$\to$6.73 (+0.73) & 6.00$\to$6.25 (+0.25) & 6.00$\to$5.96 (-0.04) & 6.00$\to$5.74 (-0.26) \\
{[8,10]} & Novelty & Negative & 8.00$\to$7.71 (-0.29) & 8.00$\to$6.97 (-1.03) & 8.00$\to$6.19 (-1.81) & 8.00$\to$7.60 (-0.40) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Novelty & Positive & 8.00$\to$7.96 (-0.04) & 8.00$\to$7.61 (-0.39) & 8.00$\to$7.23 (-0.77) & 8.00$\to$6.80 (-1.20) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Evidence & Negative & 8.00$\to$7.67 (-0.33) & 8.00$\to$7.26 (-0.74) & 8.00$\to$6.69 (-1.31) & 8.00$\to$6.80 (-1.20) & 8.00$\to$7.00 (-1.00) \\
{[8,10]} & Evidence & Positive & 8.00$\to$7.90 (-0.10) & 8.00$\to$7.61 (-0.39) & 8.00$\to$7.23 (-0.77) & 8.00$\to$6.40 (-1.60) & 8.00$\to$7.00 (-1.00) \\
{[8,10]} & Scope & Negative & 8.00$\to$7.65 (-0.35) & 8.00$\to$6.90 (-1.10) & 8.00$\to$6.54 (-1.46) & 8.00$\to$6.80 (-1.20) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Scope & Positive & 8.00$\to$7.90 (-0.10) & 8.00$\to$7.60 (-0.40) & 8.00$\to$7.23 (-0.77) & 8.00$\to$7.20 (-0.80) & 8.00$\to$7.00 (-1.00) \\
{[8,10]} & Technical & Negative & 8.00$\to$7.87 (-0.13) & 8.00$\to$7.60 (-0.40) & 8.00$\to$7.15 (-0.85) & 8.00$\to$6.80 (-1.20) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Technical & Positive & 8.00$\to$7.90 (-0.10) & 8.00$\to$7.39 (-0.61) & 8.00$\to$7.31 (-0.69) & 8.00$\to$6.80 (-1.20) & 8.00$\to$7.00 (-1.00) \\
{[8,10]} & Contribution & Negative & 8.00$\to$7.96 (-0.04) & 8.00$\to$7.40 (-0.60) & 8.00$\to$7.08 (-0.92) & 8.00$\to$7.20 (-0.80) & 8.00$\to$7.00 (-1.00) \\
{[8,10]} & Contribution & Positive & 8.00$\to$7.98 (-0.02) & 8.00$\to$7.65 (-0.35) & 8.00$\to$7.12 (-0.88) & 8.00$\to$7.20 (-0.80) & 8.00$\to$8.00 (0.00) \\
{[8,10]} & Lexical & Negative & 8.00$\to$7.88 (-0.12) & 8.00$\to$7.29 (-0.71) & 8.00$\to$6.92 (-1.08) & 8.00$\to$7.20 (-0.80) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Lexical & Positive & 8.00$\to$7.92 (-0.08) & 8.00$\to$7.56 (-0.44) & 8.00$\to$7.31 (-0.69) & 8.00$\to$7.60 (-0.40) & 8.00$\to$8.00 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccc}
\toprule
Original range & Dimension & Direction & \shortstack{Gemini 3.5\\FL} & \shortstack{Qwen 3.5\\F} & GPT-5 mini & GPT-5.5 & Sonnet 5 \\
\midrule
\rowcolor{black!6}\multicolumn{8}{l}{\textit{Standard protocol; Rewrite model: Opus 4.8}}\\
{[1,3]} & Novelty & Negative & N/A & 2.00$\to$7.00 (+5.00) & 3.00$\to$4.00 (+1.00) & 3.00$\to$3.42 (+0.42) & 3.00$\to$3.38 (+0.38) \\
{[1,3]} & Novelty & Positive & N/A & 2.00$\to$5.50 (+3.50) & 3.00$\to$5.50 (+2.50) & 3.00$\to$3.50 (+0.50) & 3.00$\to$3.38 (+0.38) \\
{[1,3]} & Evidence & Negative & N/A & 2.00$\to$6.50 (+4.50) & 3.00$\to$5.00 (+2.00) & 3.00$\to$3.67 (+0.67) & 3.00$\to$3.25 (+0.25) \\
{[1,3]} & Evidence & Positive & N/A & 2.00$\to$7.00 (+5.00) & 3.00$\to$5.50 (+2.50) & 3.00$\to$3.67 (+0.67) & 3.00$\to$3.62 (+0.62) \\
{[1,3]} & Scope & Negative & N/A & 2.00$\to$5.50 (+3.50) & 3.00$\to$5.50 (+2.50) & 3.00$\to$3.83 (+0.83) & 3.00$\to$3.62 (+0.62) \\
{[1,3]} & Scope & Positive & N/A & 2.00$\to$7.00 (+5.00) & 3.00$\to$5.50 (+2.50) & 3.00$\to$3.83 (+0.83) & 3.00$\to$3.67 (+0.67) \\
{[1,3]} & Technical & Negative & N/A & 2.00$\to$6.00 (+4.00) & 3.00$\to$4.00 (+1.00) & 3.00$\to$3.67 (+0.67) & 3.00$\to$3.25 (+0.25) \\
{[1,3]} & Technical & Positive & N/A & 2.00$\to$6.00 (+4.00) & 3.00$\to$5.50 (+2.50) & 3.00$\to$4.25 (+1.25) & 3.00$\to$3.50 (+0.50) \\
{[1,3]} & Contribution & Negative & N/A & 2.00$\to$8.00 (+6.00) & 3.00$\to$4.00 (+1.00) & 3.00$\to$3.42 (+0.42) & 3.00$\to$3.44 (+0.44) \\
{[1,3]} & Contribution & Positive & N/A & 2.00$\to$7.00 (+5.00) & 3.00$\to$6.00 (+3.00) & 3.00$\to$3.67 (+0.67) & 3.00$\to$3.25 (+0.25) \\
{[1,3]} & Lexical & Negative & N/A & 2.00$\to$6.00 (+4.00) & 3.00$\to$4.50 (+1.50) & 3.00$\to$3.67 (+0.67) & 3.00$\to$3.25 (+0.25) \\
{[1,3]} & Lexical & Positive & N/A & 2.00$\to$4.00 (+2.00) & 3.00$\to$5.50 (+2.50) & 3.00$\to$3.50 (+0.50) & 3.00$\to$3.50 (+0.50) \\
{[4,5]} & Novelty & Negative & 5.00$\to$4.00 (-1.00) & 5.00$\to$4.82 (-0.18) & 5.00$\to$5.18 (+0.18) & 5.00$\to$4.94 (-0.06) & 5.00$\to$4.24 (-0.76) \\
{[4,5]} & Novelty & Positive & 5.00$\to$6.00 (+1.00) & 5.00$\to$6.18 (+1.18) & 5.00$\to$5.55 (+0.55) & 5.00$\to$5.21 (+0.21) & 5.00$\to$4.86 (-0.14) \\
{[4,5]} & Evidence & Negative & 5.00$\to$5.50 (+0.50) & 5.00$\to$5.45 (+0.45) & 5.00$\to$5.18 (+0.18) & 5.00$\to$4.94 (-0.06) & 5.00$\to$4.40 (-0.60) \\
{[4,5]} & Evidence & Positive & 5.00$\to$7.00 (+2.00) & 5.00$\to$6.09 (+1.09) & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.35 (+0.35) & 5.00$\to$4.88 (-0.12) \\
{[4,5]} & Scope & Negative & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.64 (+0.64) & 5.00$\to$5.09 (+0.09) & 5.00$\to$5.06 (+0.06) & 5.00$\to$4.66 (-0.34) \\
{[4,5]} & Scope & Positive & 5.00$\to$6.00 (+1.00) & 5.00$\to$6.18 (+1.18) & 5.00$\to$5.73 (+0.73) & 5.00$\to$5.23 (+0.23) & 5.00$\to$4.92 (-0.08) \\
{[4,5]} & Technical & Negative & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.64 (+0.64) & 5.00$\to$5.36 (+0.36) & 5.00$\to$5.25 (+0.25) & 5.00$\to$4.80 (-0.20) \\
{[4,5]} & Technical & Positive & 5.00$\to$3.00 (-2.00) & 5.00$\to$6.27 (+1.27) & 5.00$\to$5.55 (+0.55) & 5.00$\to$5.38 (+0.38) & 5.00$\to$5.04 (+0.04) \\
{[4,5]} & Contribution & Negative & 5.00$\to$5.50 (+0.50) & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.64 (+0.64) & 5.00$\to$5.29 (+0.29) & 5.00$\to$4.71 (-0.29) \\
{[4,5]} & Contribution & Positive & 5.00$\to$7.00 (+2.00) & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.64 (+0.64) & 5.00$\to$5.23 (+0.23) & 5.00$\to$4.83 (-0.17) \\
{[4,5]} & Lexical & Negative & 5.00$\to$3.00 (-2.00) & 5.00$\to$5.27 (+0.27) & 5.00$\to$5.64 (+0.64) & 5.00$\to$5.17 (+0.17) & 5.00$\to$4.68 (-0.32) \\
{[4,5]} & Lexical & Positive & 5.00$\to$5.50 (+0.50) & 5.00$\to$6.27 (+1.27) & 5.00$\to$5.18 (+0.18) & 5.00$\to$5.10 (+0.10) & 5.00$\to$4.80 (-0.20) \\
{[6,7]} & Novelty & Negative & 6.00$\to$5.71 (-0.29) & 6.00$\to$6.13 (+0.13) & 6.00$\to$5.81 (-0.19) & 6.00$\to$5.76 (-0.24) & 6.00$\to$5.56 (-0.44) \\
{[6,7]} & Novelty & Positive & 6.00$\to$7.14 (+1.14) & 6.00$\to$6.87 (+0.87) & 6.00$\to$6.59 (+0.59) & 6.00$\to$5.96 (-0.04) & 6.00$\to$5.96 (-0.04) \\
{[6,7]} & Evidence & Negative & 6.00$\to$6.14 (+0.14) & 6.00$\to$6.36 (+0.36) & 6.00$\to$5.89 (-0.11) & 6.00$\to$5.76 (-0.24) & 6.00$\to$5.54 (-0.46) \\
{[6,7]} & Evidence & Positive & 6.00$\to$7.71 (+1.71) & 6.00$\to$7.13 (+1.13) & 6.00$\to$6.91 (+0.91) & 6.00$\to$6.13 (+0.13) & 6.00$\to$5.90 (-0.10) \\
{[6,7]} & Scope & Negative & 6.00$\to$5.71 (-0.29) & 6.00$\to$6.18 (+0.18) & 6.00$\to$5.85 (-0.15) & 6.00$\to$5.82 (-0.18) & 6.00$\to$5.56 (-0.44) \\
{[6,7]} & Scope & Positive & 6.00$\to$7.50 (+1.50) & 6.00$\to$7.16 (+1.16) & 6.00$\to$6.40 (+0.40) & 6.00$\to$6.04 (+0.04) & 6.00$\to$5.80 (-0.20) \\
{[6,7]} & Technical & Negative & 6.00$\to$6.29 (+0.29) & 6.00$\to$6.71 (+0.71) & 6.00$\to$6.25 (+0.25) & 6.00$\to$5.98 (-0.02) & 6.00$\to$5.82 (-0.18) \\
{[6,7]} & Technical & Positive & 6.00$\to$7.57 (+1.57) & 6.00$\to$7.02 (+1.02) & 6.00$\to$6.49 (+0.49) & 6.00$\to$6.05 (+0.05) & 6.00$\to$5.88 (-0.12) \\
{[6,7]} & Contribution & Negative & 6.00$\to$6.93 (+0.93) & 6.00$\to$6.42 (+0.42) & 6.00$\to$6.32 (+0.32) & 6.00$\to$5.96 (-0.04) & 6.00$\to$5.79 (-0.21) \\
{[6,7]} & Contribution & Positive & 6.00$\to$7.71 (+1.71) & 6.00$\to$7.11 (+1.11) & 6.00$\to$6.62 (+0.62) & 6.00$\to$6.16 (+0.16) & 6.00$\to$5.78 (-0.22) \\
{[6,7]} & Lexical & Negative & 6.00$\to$6.79 (+0.79) & 6.00$\to$6.64 (+0.64) & 6.00$\to$6.40 (+0.40) & 6.00$\to$5.98 (-0.02) & 6.00$\to$5.78 (-0.22) \\
{[6,7]} & Lexical & Positive & 6.00$\to$6.71 (+0.71) & 6.00$\to$6.56 (+0.56) & 6.00$\to$6.21 (+0.21) & 6.00$\to$5.87 (-0.13) & 6.00$\to$5.96 (-0.04) \\
{[8,10]} & Novelty & Negative & 8.00$\to$7.51 (-0.49) & 8.00$\to$6.87 (-1.13) & 8.00$\to$6.65 (-1.35) & 8.00$\to$6.40 (-1.60) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Novelty & Positive & 8.00$\to$7.94 (-0.06) & 8.00$\to$7.56 (-0.44) & 8.00$\to$7.46 (-0.54) & 8.00$\to$7.60 (-0.40) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Evidence & Negative & 8.00$\to$7.58 (-0.42) & 8.00$\to$6.98 (-1.02) & 8.00$\to$6.42 (-1.58) & 8.00$\to$6.80 (-1.20) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Evidence & Positive & 8.00$\to$8.00 (0.00) & 8.00$\to$7.84 (-0.16) & 8.00$\to$7.62 (-0.38) & 8.00$\to$6.80 (-1.20) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Scope & Negative & 8.00$\to$7.58 (-0.42) & 8.00$\to$7.03 (-0.97) & 8.00$\to$6.50 (-1.50) & 8.00$\to$6.80 (-1.20) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Scope & Positive & 8.00$\to$7.96 (-0.04) & 8.00$\to$7.73 (-0.27) & 8.00$\to$7.31 (-0.69) & 8.00$\to$7.60 (-0.40) & 8.00$\to$7.00 (-1.00) \\
{[8,10]} & Technical & Negative & 8.00$\to$7.94 (-0.06) & 8.00$\to$7.40 (-0.60) & 8.00$\to$7.46 (-0.54) & 8.00$\to$7.20 (-0.80) & 8.00$\to$7.00 (-1.00) \\
{[8,10]} & Technical & Positive & 8.00$\to$7.96 (-0.04) & 8.00$\to$7.65 (-0.35) & 8.00$\to$7.15 (-0.85) & 8.00$\to$7.20 (-0.80) & 8.00$\to$7.00 (-1.00) \\
{[8,10]} & Contribution & Negative & 8.00$\to$7.94 (-0.06) & 8.00$\to$7.32 (-0.68) & 8.00$\to$7.54 (-0.46) & 8.00$\to$6.80 (-1.20) & 8.00$\to$8.00 (0.00) \\
{[8,10]} & Contribution & Positive & 8.00$\to$8.00 (0.00) & 8.00$\to$7.71 (-0.29) & 8.00$\to$7.62 (-0.38) & 8.00$\to$8.00 (0.00) & 8.00$\to$7.00 (-1.00) \\
{[8,10]} & Lexical & Negative & 8.00$\to$7.94 (-0.06) & 8.00$\to$7.48 (-0.52) & 8.00$\to$7.31 (-0.69) & 8.00$\to$6.80 (-1.20) & 8.00$\to$8.00 (0.00) \\
{[8,10]} & Lexical & Positive & 8.00$\to$7.98 (-0.02) & 8.00$\to$7.35 (-0.65) & 8.00$\to$7.23 (-0.77) & 8.00$\to$7.20 (-0.80) & 8.00$\to$7.00 (-1.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccc}
\toprule
Original range & Dimension & Direction & \shortstack{Gemini 3.5\\FL} & \shortstack{Qwen 3.5\\F} & GPT-5 mini & GPT-5.5 & Sonnet 5 \\
\midrule
\rowcolor{black!6}\multicolumn{8}{l}{\textit{Strict protocol; Rewrite model: GPT-5.5}}\\
{[1,3]} & Novelty & Negative & 3.00$\to$3.91 (+0.91) & 3.00$\to$3.79 (+0.79) & 3.00$\to$3.69 (+0.69) & 3.00$\to$3.46 (+0.46) & 3.00$\to$3.14 (+0.14) \\
{[1,3]} & Novelty & Positive & 3.00$\to$4.55 (+1.55) & 3.00$\to$4.75 (+1.75) & 3.00$\to$4.17 (+1.17) & 3.00$\to$3.46 (+0.46) & 3.00$\to$3.43 (+0.43) \\
{[1,3]} & Evidence & Negative & 3.00$\to$4.00 (+1.00) & 3.00$\to$3.86 (+0.86) & 3.00$\to$3.37 (+0.37) & 3.00$\to$3.37 (+0.37) & 3.00$\to$3.14 (+0.14) \\
{[1,3]} & Evidence & Positive & 3.00$\to$5.09 (+2.09) & 3.00$\to$4.21 (+1.21) & 3.00$\to$4.11 (+1.11) & 3.00$\to$3.80 (+0.80) & 3.00$\to$3.14 (+0.14) \\
{[1,3]} & Scope & Negative & 3.00$\to$4.18 (+1.18) & 3.00$\to$3.79 (+0.79) & 3.00$\to$3.56 (+0.56) & 3.00$\to$3.54 (+0.54) & 3.00$\to$3.05 (+0.05) \\
{[1,3]} & Scope & Positive & 3.00$\to$4.36 (+1.36) & 3.00$\to$4.39 (+1.39) & 3.00$\to$3.98 (+0.98) & 3.00$\to$3.59 (+0.59) & 3.00$\to$3.33 (+0.33) \\
{[1,3]} & Technical & Negative & 3.00$\to$4.45 (+1.45) & 3.00$\to$4.18 (+1.18) & 3.00$\to$3.89 (+0.89) & 3.00$\to$3.39 (+0.39) & 3.00$\to$3.14 (+0.14) \\
{[1,3]} & Technical & Positive & 3.00$\to$4.45 (+1.45) & 3.00$\to$4.07 (+1.07) & 3.00$\to$3.65 (+0.65) & 3.00$\to$3.56 (+0.56) & 3.00$\to$3.33 (+0.33) \\
{[1,3]} & Contribution & Negative & 3.00$\to$4.73 (+1.73) & 3.00$\to$3.96 (+0.96) & 3.00$\to$3.93 (+0.93) & 3.00$\to$3.49 (+0.49) & 3.00$\to$3.10 (+0.10) \\
{[1,3]} & Contribution & Positive & 3.00$\to$4.91 (+1.91) & 3.00$\to$4.39 (+1.39) & 3.00$\to$4.11 (+1.11) & 3.00$\to$3.71 (+0.71) & 3.00$\to$3.19 (+0.19) \\
{[1,3]} & Lexical & Negative & 3.00$\to$3.73 (+0.73) & 3.00$\to$4.43 (+1.43) & 3.00$\to$3.65 (+0.65) & 3.00$\to$3.56 (+0.56) & 3.00$\to$3.19 (+0.19) \\
{[1,3]} & Lexical & Positive & 3.00$\to$4.64 (+1.64) & 3.00$\to$4.07 (+1.07) & 3.00$\to$3.50 (+0.50) & 3.00$\to$3.46 (+0.46) & 3.00$\to$3.14 (+0.14) \\
{[4,5]} & Novelty & Negative & 5.00$\to$5.20 (+0.20) & 5.00$\to$4.64 (-0.36) & 5.00$\to$4.13 (-0.87) & 5.00$\to$4.82 (-0.18) & 5.00$\to$4.28 (-0.72) \\
{[4,5]} & Novelty & Positive & 5.00$\to$5.60 (+0.60) & 5.00$\to$4.97 (-0.03) & 5.00$\to$4.83 (-0.17) & 5.00$\to$4.89 (-0.11) & 5.00$\to$4.84 (-0.16) \\
{[4,5]} & Evidence & Negative & 5.00$\to$4.80 (-0.20) & 5.00$\to$4.53 (-0.47) & 5.00$\to$4.30 (-0.70) & 5.00$\to$4.73 (-0.27) & 5.00$\to$4.29 (-0.71) \\
{[4,5]} & Evidence & Positive & 5.00$\to$6.40 (+1.40) & 5.00$\to$5.03 (+0.03) & 5.00$\to$4.89 (-0.11) & 5.00$\to$4.91 (-0.09) & 5.00$\to$4.53 (-0.47) \\
{[4,5]} & Scope & Negative & 5.00$\to$4.00 (-1.00) & 5.00$\to$4.51 (-0.49) & 5.00$\to$4.39 (-0.61) & 5.00$\to$4.98 (-0.02) & 5.00$\to$4.10 (-0.90) \\
{[4,5]} & Scope & Positive & 5.00$\to$5.10 (+0.10) & 5.00$\to$4.85 (-0.15) & 5.00$\to$4.87 (-0.13) & 5.00$\to$5.00 (0.00) & 5.00$\to$4.60 (-0.40) \\
{[4,5]} & Technical & Negative & 5.00$\to$5.50 (+0.50) & 5.00$\to$4.65 (-0.35) & 5.00$\to$4.83 (-0.17) & 5.00$\to$4.98 (-0.02) & 5.00$\to$4.59 (-0.41) \\
{[4,5]} & Technical & Positive & 5.00$\to$5.40 (+0.40) & 5.00$\to$4.76 (-0.24) & 5.00$\to$4.91 (-0.09) & 5.00$\to$4.98 (-0.02) & 5.00$\to$4.65 (-0.35) \\
{[4,5]} & Contribution & Negative & 5.00$\to$5.70 (+0.70) & 5.00$\to$4.75 (-0.25) & 5.00$\to$4.76 (-0.24) & 5.00$\to$5.05 (+0.05) & 5.00$\to$4.40 (-0.60) \\
{[4,5]} & Contribution & Positive & 5.00$\to$6.00 (+1.00) & 5.00$\to$4.81 (-0.19) & 5.00$\to$4.78 (-0.22) & 5.00$\to$5.09 (+0.09) & 5.00$\to$4.58 (-0.42) \\
{[4,5]} & Lexical & Negative & 5.00$\to$5.30 (+0.30) & 5.00$\to$4.58 (-0.42) & 5.00$\to$4.57 (-0.43) & 5.00$\to$4.95 (-0.05) & 5.00$\to$4.60 (-0.40) \\
{[4,5]} & Lexical & Positive & 5.00$\to$5.60 (+0.60) & 5.00$\to$4.92 (-0.08) & 5.00$\to$4.48 (-0.52) & 5.00$\to$4.98 (-0.02) & 5.00$\to$4.77 (-0.23) \\
{[6,7]} & Novelty & Negative & 6.00$\to$5.80 (-0.20) & 6.00$\to$4.79 (-1.21) & 6.00$\to$5.05 (-0.95) & 6.00$\to$5.70 (-0.30) & 6.00$\to$5.23 (-0.77) \\
{[6,7]} & Novelty & Positive & 6.00$\to$6.70 (+0.70) & 6.00$\to$5.64 (-0.36) & 6.00$\to$6.05 (+0.05) & 6.00$\to$6.03 (+0.03) & 6.00$\to$5.50 (-0.50) \\
{[6,7]} & Evidence & Negative & 6.00$\to$5.72 (-0.28) & 6.00$\to$5.14 (-0.86) & 6.00$\to$5.00 (-1.00) & 6.00$\to$5.58 (-0.42) & 6.00$\to$5.36 (-0.64) \\
{[6,7]} & Evidence & Positive & 6.00$\to$6.98 (+0.98) & 6.00$\to$4.93 (-1.07) & 6.00$\to$5.60 (-0.40) & 6.00$\to$5.97 (-0.03) & 6.00$\to$5.36 (-0.64) \\
{[6,7]} & Scope & Negative & 6.00$\to$5.74 (-0.26) & 6.00$\to$5.00 (-1.00) & 6.00$\to$5.30 (-0.70) & 6.00$\to$5.76 (-0.24) & 6.00$\to$5.36 (-0.64) \\
{[6,7]} & Scope & Positive & 6.00$\to$6.50 (+0.50) & 6.00$\to$5.43 (-0.57) & 6.00$\to$5.60 (-0.40) & 6.00$\to$5.88 (-0.12) & 6.00$\to$5.57 (-0.43) \\
{[6,7]} & Technical & Negative & 6.00$\to$6.28 (+0.28) & 6.00$\to$5.36 (-0.64) & 6.00$\to$5.60 (-0.40) & 6.00$\to$5.82 (-0.18) & 6.00$\to$5.57 (-0.43) \\
{[6,7]} & Technical & Positive & 6.00$\to$6.46 (+0.46) & 6.00$\to$5.14 (-0.86) & 6.00$\to$5.75 (-0.25) & 6.00$\to$5.91 (-0.09) & 6.00$\to$5.50 (-0.50) \\
{[6,7]} & Contribution & Negative & 6.00$\to$6.32 (+0.32) & 6.00$\to$5.07 (-0.93) & 6.00$\to$5.95 (-0.05) & 6.00$\to$5.82 (-0.18) & 6.00$\to$5.31 (-0.69) \\
{[6,7]} & Contribution & Positive & 6.00$\to$6.80 (+0.80) & 6.00$\to$4.93 (-1.07) & 6.00$\to$5.70 (-0.30) & 6.00$\to$5.91 (-0.09) & 6.00$\to$5.62 (-0.38) \\
{[6,7]} & Lexical & Negative & 6.00$\to$6.12 (+0.12) & 6.00$\to$5.00 (-1.00) & 6.00$\to$5.65 (-0.35) & 6.00$\to$6.00 (0.00) & 6.00$\to$5.50 (-0.50) \\
{[6,7]} & Lexical & Positive & 6.00$\to$6.26 (+0.26) & 6.00$\to$5.21 (-0.79) & 6.00$\to$5.80 (-0.20) & 6.00$\to$5.94 (-0.06) & 6.00$\to$5.57 (-0.43) \\
{[8,10]} & Novelty & Negative & 8.00$\to$7.04 (-0.96) & 8.00$\to$4.83 (-3.17) & N/A & 8.00$\to$7.00 (-1.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Novelty & Positive & 8.00$\to$7.65 (-0.35) & 8.00$\to$5.33 (-2.67) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Evidence & Negative & 8.00$\to$6.90 (-1.10) & 8.00$\to$5.17 (-2.83) & N/A & 8.00$\to$6.00 (-2.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Evidence & Positive & 8.00$\to$7.76 (-0.24) & 8.00$\to$5.00 (-3.00) & N/A & 8.00$\to$7.00 (-1.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Scope & Negative & 8.00$\to$6.76 (-1.24) & 8.00$\to$5.50 (-2.50) & N/A & 8.00$\to$6.00 (-2.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Scope & Positive & 8.00$\to$7.43 (-0.57) & 8.00$\to$6.00 (-2.00) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Technical & Negative & 8.00$\to$7.39 (-0.61) & 8.00$\to$5.50 (-2.50) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Technical & Positive & 8.00$\to$7.59 (-0.41) & 8.00$\to$5.50 (-2.50) & N/A & 8.00$\to$7.00 (-1.00) & 8.00$\to$8.00 (0.00) \\
{[8,10]} & Contribution & Negative & 8.00$\to$7.51 (-0.49) & 8.00$\to$6.33 (-1.67) & N/A & 8.00$\to$7.00 (-1.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Contribution & Positive & 8.00$\to$7.73 (-0.27) & 8.00$\to$5.50 (-2.50) & N/A & 8.00$\to$6.00 (-2.00) & N/A \\
{[8,10]} & Lexical & Negative & 8.00$\to$7.47 (-0.53) & 8.00$\to$5.67 (-2.33) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$5.00 (-3.00) \\
{[8,10]} & Lexical & Positive & 8.00$\to$7.59 (-0.41) & 8.00$\to$6.33 (-1.67) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccc}
\toprule
Original range & Dimension & Direction & \shortstack{Gemini 3.5\\FL} & \shortstack{Qwen 3.5\\F} & GPT-5 mini & GPT-5.5 & Sonnet 5 \\
\midrule
\rowcolor{black!6}\multicolumn{8}{l}{\textit{Strict protocol; Rewrite model: Opus 4.8}}\\
{[1,3]} & Novelty & Negative & 3.00$\to$3.73 (+0.73) & 3.00$\to$3.89 (+0.89) & 3.00$\to$3.26 (+0.26) & 3.00$\to$3.54 (+0.54) & 3.00$\to$3.05 (+0.05) \\
{[1,3]} & Novelty & Positive & 3.00$\to$4.73 (+1.73) & 3.00$\to$4.04 (+1.04) & 3.00$\to$4.00 (+1.00) & 3.00$\to$3.39 (+0.39) & 3.00$\to$3.38 (+0.38) \\
{[1,3]} & Evidence & Negative & 3.00$\to$3.45 (+0.45) & 3.00$\to$3.96 (+0.96) & 3.00$\to$3.43 (+0.43) & 3.00$\to$3.29 (+0.29) & 3.00$\to$3.00 (0.00) \\
{[1,3]} & Evidence & Positive & 3.00$\to$5.36 (+2.36) & 3.00$\to$4.64 (+1.64) & 3.00$\to$4.48 (+1.48) & 3.00$\to$3.95 (+0.95) & 3.00$\to$3.48 (+0.48) \\
{[1,3]} & Scope & Negative & 3.00$\to$3.18 (+0.18) & 3.00$\to$3.86 (+0.86) & 3.00$\to$3.50 (+0.50) & 3.00$\to$3.49 (+0.49) & 3.00$\to$3.10 (+0.10) \\
{[1,3]} & Scope & Positive & 3.00$\to$4.45 (+1.45) & 3.00$\to$4.18 (+1.18) & 3.00$\to$3.78 (+0.78) & 3.00$\to$3.51 (+0.51) & 3.00$\to$3.43 (+0.43) \\
{[1,3]} & Technical & Negative & 3.00$\to$4.18 (+1.18) & 3.00$\to$4.21 (+1.21) & 3.00$\to$3.98 (+0.98) & 3.00$\to$3.59 (+0.59) & 3.00$\to$3.10 (+0.10) \\
{[1,3]} & Technical & Positive & 3.00$\to$5.00 (+2.00) & 3.00$\to$4.50 (+1.50) & 3.00$\to$4.04 (+1.04) & 3.00$\to$3.83 (+0.83) & 3.00$\to$3.29 (+0.29) \\
{[1,3]} & Contribution & Negative & 3.00$\to$3.73 (+0.73) & 3.00$\to$4.11 (+1.11) & 3.00$\to$3.89 (+0.89) & 3.00$\to$3.49 (+0.49) & 3.00$\to$3.19 (+0.19) \\
{[1,3]} & Contribution & Positive & 3.00$\to$5.27 (+2.27) & 3.00$\to$4.71 (+1.71) & 3.00$\to$3.89 (+0.89) & 3.00$\to$3.73 (+0.73) & 3.00$\to$3.33 (+0.33) \\
{[1,3]} & Lexical & Negative & 3.00$\to$4.91 (+1.91) & 3.00$\to$3.89 (+0.89) & 3.00$\to$3.80 (+0.80) & 3.00$\to$3.61 (+0.61) & 3.00$\to$3.33 (+0.33) \\
{[1,3]} & Lexical & Positive & 3.00$\to$4.00 (+1.00) & 3.00$\to$4.25 (+1.25) & 3.00$\to$3.54 (+0.54) & 3.00$\to$3.32 (+0.32) & 3.00$\to$3.24 (+0.24) \\
{[4,5]} & Novelty & Negative & 5.00$\to$4.00 (-1.00) & 5.00$\to$4.43 (-0.57) & 5.00$\to$3.67 (-1.33) & 5.00$\to$4.52 (-0.48) & 5.00$\to$4.15 (-0.85) \\
{[4,5]} & Novelty & Positive & 5.00$\to$6.00 (+1.00) & 5.00$\to$5.01 (+0.01) & 5.00$\to$5.07 (+0.07) & 5.00$\to$5.05 (+0.05) & 5.00$\to$4.87 (-0.13) \\
{[4,5]} & Evidence & Negative & 5.00$\to$5.20 (+0.20) & 5.00$\to$4.58 (-0.42) & 5.00$\to$4.09 (-0.91) & 5.00$\to$4.93 (-0.07) & 5.00$\to$4.26 (-0.74) \\
{[4,5]} & Evidence & Positive & 5.00$\to$6.70 (+1.70) & 5.00$\to$5.43 (+0.43) & 5.00$\to$5.26 (+0.26) & 5.00$\to$5.36 (+0.36) & 5.00$\to$4.92 (-0.08) \\
{[4,5]} & Scope & Negative & 5.00$\to$4.10 (-0.90) & 5.00$\to$4.60 (-0.40) & 5.00$\to$4.17 (-0.83) & 5.00$\to$4.84 (-0.16) & 5.00$\to$4.40 (-0.60) \\
{[4,5]} & Scope & Positive & 5.00$\to$5.50 (+0.50) & 5.00$\to$4.99 (-0.01) & 5.00$\to$4.85 (-0.15) & 5.00$\to$4.91 (-0.09) & 5.00$\to$4.68 (-0.32) \\
{[4,5]} & Technical & Negative & 5.00$\to$5.20 (+0.20) & 5.00$\to$4.75 (-0.25) & 5.00$\to$4.85 (-0.15) & 5.00$\to$5.05 (+0.05) & 5.00$\to$4.73 (-0.27) \\
{[4,5]} & Technical & Positive & 5.00$\to$6.10 (+1.10) & 5.00$\to$5.10 (+0.10) & 5.00$\to$4.80 (-0.20) & 5.00$\to$4.86 (-0.14) & 5.00$\to$4.85 (-0.15) \\
{[4,5]} & Contribution & Negative & 5.00$\to$5.80 (+0.80) & 5.00$\to$4.81 (-0.19) & 5.00$\to$4.91 (-0.09) & 5.00$\to$5.05 (+0.05) & 5.00$\to$4.67 (-0.33) \\
{[4,5]} & Contribution & Positive & 5.00$\to$6.10 (+1.10) & 5.00$\to$4.97 (-0.03) & 5.00$\to$5.00 (0.00) & 5.00$\to$5.05 (+0.05) & 5.00$\to$4.69 (-0.31) \\
{[4,5]} & Lexical & Negative & 5.00$\to$5.20 (+0.20) & 5.00$\to$4.78 (-0.22) & 5.00$\to$4.76 (-0.24) & 5.00$\to$5.14 (+0.14) & 5.00$\to$4.71 (-0.29) \\
{[4,5]} & Lexical & Positive & 5.00$\to$5.10 (+0.10) & 5.00$\to$4.68 (-0.32) & 5.00$\to$4.54 (-0.46) & 5.00$\to$4.86 (-0.14) & 5.00$\to$4.73 (-0.27) \\
{[6,7]} & Novelty & Negative & 6.00$\to$5.46 (-0.54) & 6.00$\to$5.29 (-0.71) & 6.00$\to$4.65 (-1.35) & 6.00$\to$5.67 (-0.33) & 6.00$\to$5.23 (-0.77) \\
{[6,7]} & Novelty & Positive & 6.00$\to$7.02 (+1.02) & 6.00$\to$5.29 (-0.71) & 6.00$\to$5.95 (-0.05) & 6.00$\to$6.00 (0.00) & 6.00$\to$5.57 (-0.43) \\
{[6,7]} & Evidence & Negative & 6.00$\to$5.80 (-0.20) & 6.00$\to$4.93 (-1.07) & 6.00$\to$5.05 (-0.95) & 6.00$\to$5.58 (-0.42) & 6.00$\to$5.21 (-0.79) \\
{[6,7]} & Evidence & Positive & 6.00$\to$7.50 (+1.50) & 6.00$\to$5.43 (-0.57) & 6.00$\to$6.05 (+0.05) & 6.00$\to$6.09 (+0.09) & 6.00$\to$5.79 (-0.21) \\
{[6,7]} & Scope & Negative & 6.00$\to$5.62 (-0.38) & 6.00$\to$5.00 (-1.00) & 6.00$\to$5.25 (-0.75) & 6.00$\to$5.64 (-0.36) & 6.00$\to$5.29 (-0.71) \\
{[6,7]} & Scope & Positive & 6.00$\to$6.52 (+0.52) & 6.00$\to$5.50 (-0.50) & 6.00$\to$5.70 (-0.30) & 6.00$\to$5.91 (-0.09) & 6.00$\to$5.93 (-0.07) \\
{[6,7]} & Technical & Negative & 6.00$\to$6.48 (+0.48) & 6.00$\to$4.93 (-1.07) & 6.00$\to$5.85 (-0.15) & 6.00$\to$5.91 (-0.09) & 6.00$\to$5.36 (-0.64) \\
{[6,7]} & Technical & Positive & 6.00$\to$6.82 (+0.82) & 6.00$\to$5.21 (-0.79) & 6.00$\to$5.85 (-0.15) & 6.00$\to$6.09 (+0.09) & 6.00$\to$5.43 (-0.57) \\
{[6,7]} & Contribution & Negative & 6.00$\to$6.14 (+0.14) & 6.00$\to$5.36 (-0.64) & 6.00$\to$5.95 (-0.05) & 6.00$\to$6.06 (+0.06) & 6.00$\to$5.57 (-0.43) \\
{[6,7]} & Contribution & Positive & 6.00$\to$7.00 (+1.00) & 6.00$\to$5.79 (-0.21) & 6.00$\to$5.70 (-0.30) & 6.00$\to$6.06 (+0.06) & 6.00$\to$5.64 (-0.36) \\
{[6,7]} & Lexical & Negative & 6.00$\to$6.30 (+0.30) & 6.00$\to$5.21 (-0.79) & 6.00$\to$5.90 (-0.10) & 6.00$\to$5.79 (-0.21) & 6.00$\to$5.50 (-0.50) \\
{[6,7]} & Lexical & Positive & 6.00$\to$6.28 (+0.28) & 6.00$\to$5.50 (-0.50) & 6.00$\to$5.60 (-0.40) & 6.00$\to$5.76 (-0.24) & 6.00$\to$5.64 (-0.36) \\
{[8,10]} & Novelty & Negative & 8.00$\to$6.80 (-1.20) & 8.00$\to$5.33 (-2.67) & N/A & 8.00$\to$7.00 (-1.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Novelty & Positive & 8.00$\to$7.76 (-0.24) & 8.00$\to$6.50 (-1.50) & N/A & 8.00$\to$7.00 (-1.00) & 8.00$\to$8.00 (0.00) \\
{[8,10]} & Evidence & Negative & 8.00$\to$6.55 (-1.45) & 8.00$\to$5.17 (-2.83) & N/A & 8.00$\to$6.00 (-2.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Evidence & Positive & 8.00$\to$7.88 (-0.12) & 8.00$\to$7.00 (-1.00) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Scope & Negative & 8.00$\to$6.82 (-1.18) & 8.00$\to$6.00 (-2.00) & N/A & 8.00$\to$6.00 (-2.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Scope & Positive & 8.00$\to$7.71 (-0.29) & 8.00$\to$6.17 (-1.83) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Technical & Negative & 8.00$\to$7.51 (-0.49) & 8.00$\to$5.83 (-2.17) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Technical & Positive & 8.00$\to$7.59 (-0.41) & 8.00$\to$5.83 (-2.17) & N/A & 8.00$\to$7.00 (-1.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Contribution & Negative & 8.00$\to$7.55 (-0.45) & 8.00$\to$6.50 (-1.50) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Contribution & Positive & 8.00$\to$7.80 (-0.20) & 8.00$\to$5.50 (-2.50) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Lexical & Negative & 8.00$\to$7.47 (-0.53) & 8.00$\to$5.50 (-2.50) & N/A & 8.00$\to$8.00 (0.00) & 8.00$\to$6.00 (-2.00) \\
{[8,10]} & Lexical & Positive & 8.00$\to$7.45 (-0.55) & 8.00$\to$5.50 (-2.50) & N/A & 8.00$\to$7.00 (-1.00) & 8.00$\to$6.00 (-2.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccc}
\toprule
Original range & Dimension & Direction & \shortstack{Gemini 3.5\\FL} & \shortstack{Qwen 3.5\\F} & GPT-5 mini & GPT-5.5 & Sonnet 5 \\
\midrule
\rowcolor{black!6}\multicolumn{8}{l}{\textit{Standard protocol; Rewrite model: GPT-5.5}}\\
{[1,3]} & Novelty & Negative & N/A & 0$\to$50 (+50.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Novelty & Positive & N/A & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$8 (+8.3 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Evidence & Negative & N/A & 0$\to$100 (+100.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Evidence & Positive & N/A & 0$\to$50 (+50.0 pp) & 0$\to$100 (+100.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Scope & Negative & N/A & 0$\to$50 (+50.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$8 (+8.3 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Scope & Positive & N/A & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$8 (+8.3 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Technical & Negative & N/A & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Technical & Positive & N/A & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Contribution & Negative & N/A & 0$\to$50 (+50.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$8 (+8.3 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Contribution & Positive & N/A & 0$\to$100 (+100.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Lexical & Negative & N/A & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Lexical & Positive & N/A & 0$\to$100 (+100.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$8 (+8.3 pp) & 0$\to$0 (0.0 pp) \\
{[4,5]} & Novelty & Negative & 0$\to$50 (+50.0 pp) & 0$\to$64 (+63.6 pp) & 0$\to$27 (+27.3 pp) & 0$\to$21 (+20.8 pp) & 0$\to$4 (+3.8 pp) \\
{[4,5]} & Novelty & Positive & 0$\to$100 (+100.0 pp) & 0$\to$73 (+72.7 pp) & 0$\to$100 (+100.0 pp) & 0$\to$35 (+35.4 pp) & 0$\to$13 (+13.5 pp) \\
{[4,5]} & Evidence & Negative & 0$\to$50 (+50.0 pp) & 0$\to$64 (+63.6 pp) & 0$\to$55 (+54.5 pp) & 0$\to$19 (+18.8 pp) & 0$\to$4 (+3.8 pp) \\
{[4,5]} & Evidence & Positive & 0$\to$50 (+50.0 pp) & 0$\to$55 (+54.5 pp) & 0$\to$91 (+90.9 pp) & 0$\to$40 (+39.6 pp) & 0$\to$4 (+3.9 pp) \\
{[4,5]} & Scope & Negative & 0$\to$50 (+50.0 pp) & 0$\to$45 (+45.5 pp) & 0$\to$64 (+63.6 pp) & 0$\to$25 (+25.0 pp) & 0$\to$4 (+3.8 pp) \\
{[4,5]} & Scope & Positive & 0$\to$50 (+50.0 pp) & 0$\to$64 (+63.6 pp) & 0$\to$64 (+63.6 pp) & 0$\to$27 (+27.1 pp) & 0$\to$10 (+9.6 pp) \\
{[4,5]} & Technical & Negative & 0$\to$100 (+100.0 pp) & 0$\to$73 (+72.7 pp) & 0$\to$55 (+54.5 pp) & 0$\to$27 (+27.1 pp) & 0$\to$6 (+5.8 pp) \\
{[4,5]} & Technical & Positive & 0$\to$100 (+100.0 pp) & 0$\to$73 (+72.7 pp) & 0$\to$73 (+72.7 pp) & 0$\to$27 (+27.1 pp) & 0$\to$4 (+3.8 pp) \\
{[4,5]} & Contribution & Negative & 0$\to$100 (+100.0 pp) & 0$\to$64 (+63.6 pp) & 0$\to$91 (+90.9 pp) & 0$\to$38 (+37.5 pp) & 0$\to$4 (+3.9 pp) \\
{[4,5]} & Contribution & Positive & 0$\to$100 (+100.0 pp) & 0$\to$64 (+63.6 pp) & 0$\to$73 (+72.7 pp) & 0$\to$40 (+39.6 pp) & 0$\to$4 (+3.8 pp) \\
{[4,5]} & Lexical & Negative & 0$\to$100 (+100.0 pp) & 0$\to$45 (+45.5 pp) & 0$\to$55 (+54.5 pp) & 0$\to$29 (+29.2 pp) & 0$\to$2 (+1.9 pp) \\
{[4,5]} & Lexical & Positive & 0$\to$50 (+50.0 pp) & 0$\to$45 (+45.5 pp) & 0$\to$55 (+54.5 pp) & 0$\to$29 (+29.2 pp) & 0$\to$8 (+7.8 pp) \\
{[6,7]} & Novelty & Negative & 100$\to$93 (-7.1 pp) & 100$\to$89 (-11.1 pp) & 100$\to$90 (-9.9 pp) & 100$\to$82 (-18.2 pp) & 100$\to$56 (-44.0 pp) \\
{[6,7]} & Novelty & Positive & 100$\to$100 (0.0 pp) & 100$\to$87 (-13.3 pp) & 100$\to$98 (-2.5 pp) & 100$\to$91 (-9.1 pp) & 100$\to$74 (-26.0 pp) \\
{[6,7]} & Evidence & Negative & 100$\to$93 (-7.1 pp) & 100$\to$89 (-11.1 pp) & 100$\to$96 (-3.7 pp) & 100$\to$78 (-21.8 pp) & 100$\to$50 (-50.0 pp) \\
{[6,7]} & Evidence & Positive & 100$\to$93 (-7.1 pp) & 100$\to$91 (-8.9 pp) & 100$\to$98 (-2.5 pp) & 100$\to$89 (-10.9 pp) & 100$\to$58 (-42.0 pp) \\
{[6,7]} & Scope & Negative & 100$\to$93 (-7.1 pp) & 100$\to$87 (-13.3 pp) & 100$\to$95 (-4.9 pp) & 100$\to$82 (-18.2 pp) & 100$\to$40 (-60.0 pp) \\
{[6,7]} & Scope & Positive & 100$\to$100 (0.0 pp) & 100$\to$96 (-4.4 pp) & 100$\to$98 (-2.5 pp) & 100$\to$91 (-9.1 pp) & 100$\to$74 (-26.0 pp) \\
{[6,7]} & Technical & Negative & 100$\to$100 (0.0 pp) & 100$\to$91 (-8.9 pp) & 100$\to$94 (-6.2 pp) & 100$\to$89 (-10.9 pp) & 100$\to$80 (-20.0 pp) \\
{[6,7]} & Technical & Positive & 100$\to$93 (-7.1 pp) & 100$\to$89 (-11.1 pp) & 100$\to$94 (-6.2 pp) & 100$\to$89 (-10.9 pp) & 100$\to$68 (-32.0 pp) \\
{[6,7]} & Contribution & Negative & 100$\to$93 (-7.1 pp) & 100$\to$93 (-6.7 pp) & 100$\to$99 (-1.2 pp) & 100$\to$91 (-9.1 pp) & 100$\to$58 (-42.0 pp) \\
{[6,7]} & Contribution & Positive & 100$\to$100 (0.0 pp) & 100$\to$98 (-2.2 pp) & 100$\to$99 (-1.2 pp) & 100$\to$85 (-14.5 pp) & 100$\to$48 (-52.0 pp) \\
{[6,7]} & Lexical & Negative & 100$\to$100 (0.0 pp) & 100$\to$91 (-8.9 pp) & 100$\to$96 (-3.7 pp) & 100$\to$89 (-10.9 pp) & 100$\to$72 (-28.0 pp) \\
{[6,7]} & Lexical & Positive & 100$\to$93 (-7.1 pp) & 100$\to$89 (-11.1 pp) & 100$\to$98 (-2.5 pp) & 100$\to$82 (-18.2 pp) & 100$\to$74 (-26.0 pp) \\
{[8,10]} & Novelty & Negative & 100$\to$100 (0.0 pp) & 100$\to$90 (-9.7 pp) & 100$\to$96 (-3.8 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Novelty & Positive & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Evidence & Negative & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Evidence & Positive & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Scope & Negative & 100$\to$100 (0.0 pp) & 100$\to$94 (-6.5 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Scope & Positive & 100$\to$100 (0.0 pp) & 100$\to$98 (-1.6 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Technical & Negative & 100$\to$100 (0.0 pp) & 100$\to$98 (-1.6 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Technical & Positive & 100$\to$100 (0.0 pp) & 100$\to$97 (-3.2 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Contribution & Negative & 100$\to$100 (0.0 pp) & 100$\to$98 (-1.6 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Contribution & Positive & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$96 (-3.8 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Lexical & Negative & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Lexical & Positive & 100$\to$100 (0.0 pp) & 100$\to$98 (-1.6 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccc}
\toprule
Original range & Dimension & Direction & \shortstack{Gemini 3.5\\FL} & \shortstack{Qwen 3.5\\F} & GPT-5 mini & GPT-5.5 & Sonnet 5 \\
\midrule
\rowcolor{black!6}\multicolumn{8}{l}{\textit{Standard protocol; Rewrite model: Opus 4.8}}\\
{[1,3]} & Novelty & Negative & N/A & 0$\to$100 (+100.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$8 (+8.3 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Novelty & Positive & N/A & 0$\to$50 (+50.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Evidence & Negative & N/A & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Evidence & Positive & N/A & 0$\to$100 (+100.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Scope & Negative & N/A & 0$\to$50 (+50.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Scope & Positive & N/A & 0$\to$100 (+100.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Technical & Negative & N/A & 0$\to$100 (+100.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Technical & Positive & N/A & 0$\to$100 (+100.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$8 (+8.3 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Contribution & Negative & N/A & 0$\to$100 (+100.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$8 (+8.3 pp) & 0$\to$6 (+6.2 pp) \\
{[1,3]} & Contribution & Positive & N/A & 0$\to$100 (+100.0 pp) & 0$\to$100 (+100.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Lexical & Negative & N/A & 0$\to$100 (+100.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Lexical & Positive & N/A & 0$\to$0 (0.0 pp) & 0$\to$50 (+50.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[4,5]} & Novelty & Negative & 0$\to$0 (0.0 pp) & 0$\to$36 (+36.4 pp) & 0$\to$36 (+36.4 pp) & 0$\to$19 (+18.8 pp) & 0$\to$2 (+2.0 pp) \\
{[4,5]} & Novelty & Positive & 0$\to$100 (+100.0 pp) & 0$\to$64 (+63.6 pp) & 0$\to$55 (+54.5 pp) & 0$\to$33 (+33.3 pp) & 0$\to$13 (+13.5 pp) \\
{[4,5]} & Evidence & Negative & 0$\to$50 (+50.0 pp) & 0$\to$27 (+27.3 pp) & 0$\to$36 (+36.4 pp) & 0$\to$19 (+18.8 pp) & 0$\to$0 (0.0 pp) \\
{[4,5]} & Evidence & Positive & 0$\to$100 (+100.0 pp) & 0$\to$55 (+54.5 pp) & 0$\to$82 (+81.8 pp) & 0$\to$52 (+52.1 pp) & 0$\to$16 (+15.7 pp) \\
{[4,5]} & Scope & Negative & 0$\to$100 (+100.0 pp) & 0$\to$45 (+45.5 pp) & 0$\to$45 (+45.5 pp) & 0$\to$23 (+22.9 pp) & 0$\to$6 (+5.9 pp) \\
{[4,5]} & Scope & Positive & 0$\to$100 (+100.0 pp) & 0$\to$82 (+81.8 pp) & 0$\to$73 (+72.7 pp) & 0$\to$31 (+31.2 pp) & 0$\to$12 (+11.8 pp) \\
{[4,5]} & Technical & Negative & 0$\to$100 (+100.0 pp) & 0$\to$45 (+45.5 pp) & 0$\to$55 (+54.5 pp) & 0$\to$33 (+33.3 pp) & 0$\to$12 (+11.8 pp) \\
{[4,5]} & Technical & Positive & 0$\to$0 (0.0 pp) & 0$\to$73 (+72.7 pp) & 0$\to$55 (+54.5 pp) & 0$\to$38 (+37.5 pp) & 0$\to$20 (+19.6 pp) \\
{[4,5]} & Contribution & Negative & 0$\to$50 (+50.0 pp) & 0$\to$82 (+81.8 pp) & 0$\to$64 (+63.6 pp) & 0$\to$38 (+37.5 pp) & 0$\to$6 (+5.8 pp) \\
{[4,5]} & Contribution & Positive & 0$\to$100 (+100.0 pp) & 0$\to$64 (+63.6 pp) & 0$\to$64 (+63.6 pp) & 0$\to$31 (+31.2 pp) & 0$\to$13 (+13.5 pp) \\
{[4,5]} & Lexical & Negative & 0$\to$0 (0.0 pp) & 0$\to$45 (+45.5 pp) & 0$\to$64 (+63.6 pp) & 0$\to$33 (+33.3 pp) & 0$\to$8 (+7.8 pp) \\
{[4,5]} & Lexical & Positive & 0$\to$50 (+50.0 pp) & 0$\to$73 (+72.7 pp) & 0$\to$36 (+36.4 pp) & 0$\to$19 (+18.8 pp) & 0$\to$12 (+11.8 pp) \\
{[6,7]} & Novelty & Negative & 100$\to$71 (-28.6 pp) & 100$\to$69 (-31.1 pp) & 100$\to$79 (-21.0 pp) & 100$\to$73 (-27.3 pp) & 100$\to$52 (-48.0 pp) \\
{[6,7]} & Novelty & Positive & 100$\to$100 (0.0 pp) & 100$\to$93 (-6.7 pp) & 100$\to$95 (-4.9 pp) & 100$\to$85 (-14.5 pp) & 100$\to$86 (-14.0 pp) \\
{[6,7]} & Evidence & Negative & 100$\to$86 (-14.3 pp) & 100$\to$78 (-22.2 pp) & 100$\to$86 (-13.6 pp) & 100$\to$76 (-23.6 pp) & 100$\to$54 (-46.0 pp) \\
{[6,7]} & Evidence & Positive & 100$\to$100 (0.0 pp) & 100$\to$93 (-6.7 pp) & 100$\to$98 (-2.5 pp) & 100$\to$98 (-1.8 pp) & 100$\to$82 (-18.0 pp) \\
{[6,7]} & Scope & Negative & 100$\to$86 (-14.3 pp) & 100$\to$69 (-31.1 pp) & 100$\to$88 (-12.3 pp) & 100$\to$78 (-21.8 pp) & 100$\to$56 (-44.0 pp) \\
{[6,7]} & Scope & Positive & 100$\to$93 (-7.1 pp) & 100$\to$96 (-4.4 pp) & 100$\to$98 (-2.5 pp) & 100$\to$93 (-7.3 pp) & 100$\to$76 (-24.0 pp) \\
{[6,7]} & Technical & Negative & 100$\to$86 (-14.3 pp) & 100$\to$91 (-8.9 pp) & 100$\to$98 (-2.5 pp) & 100$\to$87 (-12.7 pp) & 100$\to$78 (-22.0 pp) \\
{[6,7]} & Technical & Positive & 100$\to$100 (0.0 pp) & 100$\to$91 (-8.9 pp) & 100$\to$100 (0.0 pp) & 100$\to$91 (-9.1 pp) & 100$\to$84 (-16.0 pp) \\
{[6,7]} & Contribution & Negative & 100$\to$93 (-7.1 pp) & 100$\to$89 (-11.1 pp) & 100$\to$95 (-4.9 pp) & 100$\to$89 (-10.9 pp) & 100$\to$72 (-28.0 pp) \\
{[6,7]} & Contribution & Positive & 100$\to$100 (0.0 pp) & 100$\to$96 (-4.4 pp) & 100$\to$98 (-2.5 pp) & 100$\to$95 (-5.5 pp) & 100$\to$72 (-28.0 pp) \\
{[6,7]} & Lexical & Negative & 100$\to$93 (-7.1 pp) & 100$\to$76 (-24.4 pp) & 100$\to$95 (-4.9 pp) & 100$\to$91 (-9.1 pp) & 100$\to$78 (-22.0 pp) \\
{[6,7]} & Lexical & Positive & 100$\to$100 (0.0 pp) & 100$\to$84 (-15.6 pp) & 100$\to$94 (-6.2 pp) & 100$\to$84 (-16.4 pp) & 100$\to$88 (-12.0 pp) \\
{[8,10]} & Novelty & Negative & 100$\to$99 (-1.0 pp) & 100$\to$90 (-9.7 pp) & 100$\to$96 (-3.8 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Novelty & Positive & 100$\to$100 (0.0 pp) & 100$\to$98 (-1.6 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Evidence & Negative & 100$\to$100 (0.0 pp) & 100$\to$95 (-4.8 pp) & 100$\to$96 (-3.8 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Evidence & Positive & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Scope & Negative & 100$\to$100 (0.0 pp) & 100$\to$97 (-3.2 pp) & 100$\to$96 (-3.8 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Scope & Positive & 100$\to$100 (0.0 pp) & 100$\to$98 (-1.6 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Technical & Negative & 100$\to$100 (0.0 pp) & 100$\to$98 (-1.6 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Technical & Positive & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Contribution & Negative & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Contribution & Positive & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Lexical & Negative & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Lexical & Positive & 100$\to$100 (0.0 pp) & 100$\to$97 (-3.2 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccc}
\toprule
Original range & Dimension & Direction & \shortstack{Gemini 3.5\\FL} & \shortstack{Qwen 3.5\\F} & GPT-5 mini & GPT-5.5 & Sonnet 5 \\
\midrule
\rowcolor{black!6}\multicolumn{8}{l}{\textit{Strict protocol; Rewrite model: GPT-5.5}}\\
{[1,3]} & Novelty & Negative & 0$\to$18 (+18.2 pp) & 0$\to$0 (0.0 pp) & 0$\to$2 (+1.9 pp) & 0$\to$2 (+2.4 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Novelty & Positive & 0$\to$27 (+27.3 pp) & 0$\to$18 (+17.9 pp) & 0$\to$17 (+16.7 pp) & 0$\to$2 (+2.4 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Evidence & Negative & 0$\to$27 (+27.3 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$2 (+2.4 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Evidence & Positive & 0$\to$45 (+45.5 pp) & 0$\to$7 (+7.1 pp) & 0$\to$11 (+11.1 pp) & 0$\to$7 (+7.3 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Scope & Negative & 0$\to$9 (+9.1 pp) & 0$\to$0 (0.0 pp) & 0$\to$4 (+3.7 pp) & 0$\to$5 (+4.9 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Scope & Positive & 0$\to$27 (+27.3 pp) & 0$\to$4 (+3.6 pp) & 0$\to$6 (+5.6 pp) & 0$\to$5 (+4.9 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Technical & Negative & 0$\to$36 (+36.4 pp) & 0$\to$11 (+10.7 pp) & 0$\to$4 (+3.7 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Technical & Positive & 0$\to$36 (+36.4 pp) & 0$\to$7 (+7.1 pp) & 0$\to$2 (+1.9 pp) & 0$\to$2 (+2.4 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Contribution & Negative & 0$\to$45 (+45.5 pp) & 0$\to$4 (+3.6 pp) & 0$\to$4 (+3.7 pp) & 0$\to$5 (+4.9 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Contribution & Positive & 0$\to$45 (+45.5 pp) & 0$\to$4 (+3.6 pp) & 0$\to$11 (+11.1 pp) & 0$\to$2 (+2.4 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Lexical & Negative & 0$\to$18 (+18.2 pp) & 0$\to$7 (+7.1 pp) & 0$\to$6 (+5.6 pp) & 0$\to$2 (+2.4 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Lexical & Positive & 0$\to$18 (+18.2 pp) & 0$\to$0 (0.0 pp) & 0$\to$2 (+1.9 pp) & 0$\to$2 (+2.4 pp) & 0$\to$0 (0.0 pp) \\
{[4,5]} & Novelty & Negative & 0$\to$60 (+60.0 pp) & 0$\to$11 (+11.1 pp) & 0$\to$9 (+8.7 pp) & 0$\to$23 (+22.7 pp) & 0$\to$0 (0.0 pp) \\
{[4,5]} & Novelty & Positive & 0$\to$60 (+60.0 pp) & 0$\to$25 (+25.0 pp) & 0$\to$17 (+17.4 pp) & 0$\to$16 (+15.9 pp) & 0$\to$6 (+6.3 pp) \\
{[4,5]} & Evidence & Negative & 0$\to$40 (+40.0 pp) & 0$\to$11 (+11.1 pp) & 0$\to$9 (+8.7 pp) & 0$\to$23 (+22.7 pp) & 0$\to$2 (+1.6 pp) \\
{[4,5]} & Evidence & Positive & 0$\to$80 (+80.0 pp) & 0$\to$28 (+27.8 pp) & 0$\to$33 (+32.6 pp) & 0$\to$23 (+22.7 pp) & 0$\to$2 (+1.6 pp) \\
{[4,5]} & Scope & Negative & 0$\to$0 (0.0 pp) & 0$\to$10 (+9.7 pp) & 0$\to$4 (+4.3 pp) & 0$\to$25 (+25.0 pp) & 0$\to$2 (+1.6 pp) \\
{[4,5]} & Scope & Positive & 0$\to$50 (+50.0 pp) & 0$\to$15 (+15.3 pp) & 0$\to$22 (+21.7 pp) & 0$\to$14 (+13.6 pp) & 0$\to$2 (+1.6 pp) \\
{[4,5]} & Technical & Negative & 0$\to$50 (+50.0 pp) & 0$\to$12 (+12.5 pp) & 0$\to$17 (+17.4 pp) & 0$\to$20 (+20.5 pp) & 0$\to$3 (+3.2 pp) \\
{[4,5]} & Technical & Positive & 0$\to$60 (+60.0 pp) & 0$\to$15 (+15.3 pp) & 0$\to$26 (+26.1 pp) & 0$\to$16 (+15.9 pp) & 0$\to$6 (+6.3 pp) \\
{[4,5]} & Contribution & Negative & 0$\to$90 (+90.0 pp) & 0$\to$17 (+16.7 pp) & 0$\to$20 (+19.6 pp) & 0$\to$23 (+22.7 pp) & 0$\to$5 (+4.8 pp) \\
{[4,5]} & Contribution & Positive & 0$\to$60 (+60.0 pp) & 0$\to$19 (+19.4 pp) & 0$\to$17 (+17.4 pp) & 0$\to$32 (+31.8 pp) & 0$\to$6 (+6.5 pp) \\
{[4,5]} & Lexical & Negative & 0$\to$50 (+50.0 pp) & 0$\to$11 (+11.1 pp) & 0$\to$17 (+17.4 pp) & 0$\to$23 (+22.7 pp) & 0$\to$2 (+1.6 pp) \\
{[4,5]} & Lexical & Positive & 0$\to$60 (+60.0 pp) & 0$\to$19 (+19.4 pp) & 0$\to$13 (+13.0 pp) & 0$\to$16 (+15.9 pp) & 0$\to$10 (+9.7 pp) \\
{[6,7]} & Novelty & Negative & 100$\to$80 (-20.0 pp) & 100$\to$21 (-78.6 pp) & 100$\to$35 (-65.0 pp) & 100$\to$70 (-30.3 pp) & 100$\to$21 (-78.6 pp) \\
{[6,7]} & Novelty & Positive & 100$\to$98 (-2.0 pp) & 100$\to$50 (-50.0 pp) & 100$\to$75 (-25.0 pp) & 100$\to$85 (-15.2 pp) & 100$\to$50 (-50.0 pp) \\
{[6,7]} & Evidence & Negative & 100$\to$76 (-24.0 pp) & 100$\to$29 (-71.4 pp) & 100$\to$30 (-70.0 pp) & 100$\to$58 (-42.4 pp) & 100$\to$36 (-64.3 pp) \\
{[6,7]} & Evidence & Positive & 100$\to$94 (-6.0 pp) & 100$\to$36 (-64.3 pp) & 100$\to$60 (-40.0 pp) & 100$\to$91 (-9.1 pp) & 100$\to$36 (-64.3 pp) \\
{[6,7]} & Scope & Negative & 100$\to$74 (-26.0 pp) & 100$\to$14 (-85.7 pp) & 100$\to$40 (-60.0 pp) & 100$\to$70 (-30.3 pp) & 100$\to$36 (-64.3 pp) \\
{[6,7]} & Scope & Positive & 100$\to$90 (-10.0 pp) & 100$\to$43 (-57.1 pp) & 100$\to$60 (-40.0 pp) & 100$\to$88 (-12.1 pp) & 100$\to$43 (-57.1 pp) \\
{[6,7]} & Technical & Negative & 100$\to$88 (-12.0 pp) & 100$\to$36 (-64.3 pp) & 100$\to$70 (-30.0 pp) & 100$\to$82 (-18.2 pp) & 100$\to$43 (-57.1 pp) \\
{[6,7]} & Technical & Positive & 100$\to$90 (-10.0 pp) & 100$\to$29 (-71.4 pp) & 100$\to$65 (-35.0 pp) & 100$\to$79 (-21.2 pp) & 100$\to$36 (-64.3 pp) \\
{[6,7]} & Contribution & Negative & 100$\to$92 (-8.0 pp) & 100$\to$21 (-78.6 pp) & 100$\to$75 (-25.0 pp) & 100$\to$76 (-24.2 pp) & 100$\to$29 (-71.4 pp) \\
{[6,7]} & Contribution & Positive & 100$\to$92 (-8.0 pp) & 100$\to$21 (-78.6 pp) & 100$\to$70 (-30.0 pp) & 100$\to$85 (-15.2 pp) & 100$\to$43 (-57.1 pp) \\
{[6,7]} & Lexical & Negative & 100$\to$84 (-16.0 pp) & 100$\to$29 (-71.4 pp) & 100$\to$65 (-35.0 pp) & 100$\to$82 (-18.2 pp) & 100$\to$50 (-50.0 pp) \\
{[6,7]} & Lexical & Positive & 100$\to$90 (-10.0 pp) & 100$\to$21 (-78.6 pp) & 100$\to$70 (-30.0 pp) & 100$\to$76 (-24.2 pp) & 100$\to$57 (-42.9 pp) \\
{[8,10]} & Novelty & Negative & 100$\to$98 (-2.0 pp) & 100$\to$17 (-83.3 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Novelty & Positive & 100$\to$98 (-2.0 pp) & 100$\to$33 (-66.7 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Evidence & Negative & 100$\to$96 (-4.1 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Evidence & Positive & 100$\to$100 (0.0 pp) & 100$\to$33 (-66.7 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Scope & Negative & 100$\to$90 (-10.2 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Scope & Positive & 100$\to$100 (0.0 pp) & 100$\to$67 (-33.3 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Technical & Negative & 100$\to$100 (0.0 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Technical & Positive & 100$\to$100 (0.0 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Contribution & Negative & 100$\to$100 (0.0 pp) & 100$\to$67 (-33.3 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Contribution & Positive & 100$\to$98 (-2.0 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$0 (-100.0 pp) \\
{[8,10]} & Lexical & Negative & 100$\to$100 (0.0 pp) & 100$\to$67 (-33.3 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$0 (-100.0 pp) \\
{[8,10]} & Lexical & Positive & 100$\to$100 (0.0 pp) & 100$\to$67 (-33.3 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccc}
\toprule
Original range & Dimension & Direction & \shortstack{Gemini 3.5\\FL} & \shortstack{Qwen 3.5\\F} & GPT-5 mini & GPT-5.5 & Sonnet 5 \\
\midrule
\rowcolor{black!6}\multicolumn{8}{l}{\textit{Strict protocol; Rewrite model: Opus 4.8}}\\
{[1,3]} & Novelty & Negative & 0$\to$18 (+18.2 pp) & 0$\to$4 (+3.6 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Novelty & Positive & 0$\to$27 (+27.3 pp) & 0$\to$4 (+3.6 pp) & 0$\to$11 (+11.1 pp) & 0$\to$5 (+4.9 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Evidence & Negative & 0$\to$9 (+9.1 pp) & 0$\to$4 (+3.6 pp) & 0$\to$2 (+1.9 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Evidence & Positive & 0$\to$55 (+54.5 pp) & 0$\to$21 (+21.4 pp) & 0$\to$19 (+18.5 pp) & 0$\to$7 (+7.3 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Scope & Negative & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) & 0$\to$2 (+1.9 pp) & 0$\to$5 (+4.9 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Scope & Positive & 0$\to$18 (+18.2 pp) & 0$\to$4 (+3.6 pp) & 0$\to$0 (0.0 pp) & 0$\to$2 (+2.4 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Technical & Negative & 0$\to$27 (+27.3 pp) & 0$\to$7 (+7.1 pp) & 0$\to$6 (+5.6 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Technical & Positive & 0$\to$36 (+36.4 pp) & 0$\to$14 (+14.3 pp) & 0$\to$11 (+11.1 pp) & 0$\to$5 (+4.9 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Contribution & Negative & 0$\to$18 (+18.2 pp) & 0$\to$4 (+3.6 pp) & 0$\to$4 (+3.7 pp) & 0$\to$0 (0.0 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Contribution & Positive & 0$\to$45 (+45.5 pp) & 0$\to$14 (+14.3 pp) & 0$\to$4 (+3.7 pp) & 0$\to$5 (+4.9 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Lexical & Negative & 0$\to$27 (+27.3 pp) & 0$\to$4 (+3.6 pp) & 0$\to$6 (+5.6 pp) & 0$\to$7 (+7.3 pp) & 0$\to$0 (0.0 pp) \\
{[1,3]} & Lexical & Positive & 0$\to$27 (+27.3 pp) & 0$\to$4 (+3.6 pp) & 0$\to$2 (+1.9 pp) & 0$\to$2 (+2.4 pp) & 0$\to$0 (0.0 pp) \\
{[4,5]} & Novelty & Negative & 0$\to$20 (+20.0 pp) & 0$\to$10 (+9.7 pp) & 0$\to$2 (+2.2 pp) & 0$\to$7 (+6.8 pp) & 0$\to$2 (+1.6 pp) \\
{[4,5]} & Novelty & Positive & 0$\to$80 (+80.0 pp) & 0$\to$26 (+26.4 pp) & 0$\to$33 (+32.6 pp) & 0$\to$27 (+27.3 pp) & 0$\to$16 (+16.1 pp) \\
{[4,5]} & Evidence & Negative & 0$\to$40 (+40.0 pp) & 0$\to$8 (+8.3 pp) & 0$\to$4 (+4.3 pp) & 0$\to$11 (+11.4 pp) & 0$\to$3 (+3.2 pp) \\
{[4,5]} & Evidence & Positive & 0$\to$90 (+90.0 pp) & 0$\to$38 (+37.5 pp) & 0$\to$39 (+39.1 pp) & 0$\to$41 (+40.9 pp) & 0$\to$8 (+8.1 pp) \\
{[4,5]} & Scope & Negative & 0$\to$30 (+30.0 pp) & 0$\to$10 (+9.7 pp) & 0$\to$4 (+4.3 pp) & 0$\to$20 (+20.5 pp) & 0$\to$3 (+3.2 pp) \\
{[4,5]} & Scope & Positive & 0$\to$70 (+70.0 pp) & 0$\to$26 (+26.4 pp) & 0$\to$24 (+23.9 pp) & 0$\to$18 (+18.2 pp) & 0$\to$10 (+9.7 pp) \\
{[4,5]} & Technical & Negative & 0$\to$60 (+60.0 pp) & 0$\to$19 (+19.4 pp) & 0$\to$24 (+23.9 pp) & 0$\to$23 (+22.7 pp) & 0$\to$10 (+9.7 pp) \\
{[4,5]} & Technical & Positive & 0$\to$90 (+90.0 pp) & 0$\to$29 (+29.2 pp) & 0$\to$15 (+15.2 pp) & 0$\to$18 (+18.2 pp) & 0$\to$15 (+14.5 pp) \\
{[4,5]} & Contribution & Negative & 0$\to$80 (+80.0 pp) & 0$\to$17 (+16.7 pp) & 0$\to$22 (+21.7 pp) & 0$\to$27 (+27.3 pp) & 0$\to$5 (+4.8 pp) \\
{[4,5]} & Contribution & Positive & 0$\to$90 (+90.0 pp) & 0$\to$19 (+19.4 pp) & 0$\to$30 (+30.4 pp) & 0$\to$32 (+31.8 pp) & 0$\to$5 (+4.8 pp) \\
{[4,5]} & Lexical & Negative & 0$\to$60 (+60.0 pp) & 0$\to$19 (+19.4 pp) & 0$\to$15 (+15.2 pp) & 0$\to$32 (+31.8 pp) & 0$\to$6 (+6.3 pp) \\
{[4,5]} & Lexical & Positive & 0$\to$50 (+50.0 pp) & 0$\to$15 (+15.3 pp) & 0$\to$11 (+10.9 pp) & 0$\to$18 (+18.2 pp) & 0$\to$8 (+8.1 pp) \\
{[6,7]} & Novelty & Negative & 100$\to$62 (-38.0 pp) & 100$\to$14 (-85.7 pp) & 100$\to$25 (-75.0 pp) & 100$\to$67 (-33.3 pp) & 100$\to$21 (-78.6 pp) \\
{[6,7]} & Novelty & Positive & 100$\to$94 (-6.0 pp) & 100$\to$29 (-71.4 pp) & 100$\to$85 (-15.0 pp) & 100$\to$82 (-18.2 pp) & 100$\to$57 (-42.9 pp) \\
{[6,7]} & Evidence & Negative & 100$\to$72 (-28.0 pp) & 100$\to$36 (-64.3 pp) & 100$\to$35 (-65.0 pp) & 100$\to$58 (-42.4 pp) & 100$\to$21 (-78.6 pp) \\
{[6,7]} & Evidence & Positive & 100$\to$98 (-2.0 pp) & 100$\to$57 (-42.9 pp) & 100$\to$85 (-15.0 pp) & 100$\to$97 (-3.0 pp) & 100$\to$64 (-35.7 pp) \\
{[6,7]} & Scope & Negative & 100$\to$62 (-38.0 pp) & 100$\to$29 (-71.4 pp) & 100$\to$45 (-55.0 pp) & 100$\to$64 (-36.4 pp) & 100$\to$29 (-71.4 pp) \\
{[6,7]} & Scope & Positive & 100$\to$92 (-8.0 pp) & 100$\to$36 (-64.3 pp) & 100$\to$80 (-20.0 pp) & 100$\to$85 (-15.2 pp) & 100$\to$93 (-7.1 pp) \\
{[6,7]} & Technical & Negative & 100$\to$96 (-4.0 pp) & 100$\to$21 (-78.6 pp) & 100$\to$65 (-35.0 pp) & 100$\to$85 (-15.2 pp) & 100$\to$36 (-64.3 pp) \\
{[6,7]} & Technical & Positive & 100$\to$94 (-6.0 pp) & 100$\to$50 (-50.0 pp) & 100$\to$75 (-25.0 pp) & 100$\to$91 (-9.1 pp) & 100$\to$43 (-57.1 pp) \\
{[6,7]} & Contribution & Negative & 100$\to$82 (-18.0 pp) & 100$\to$36 (-64.3 pp) & 100$\to$85 (-15.0 pp) & 100$\to$94 (-6.1 pp) & 100$\to$57 (-42.9 pp) \\
{[6,7]} & Contribution & Positive & 100$\to$100 (0.0 pp) & 100$\to$50 (-50.0 pp) & 100$\to$70 (-30.0 pp) & 100$\to$88 (-12.1 pp) & 100$\to$64 (-35.7 pp) \\
{[6,7]} & Lexical & Negative & 100$\to$90 (-10.0 pp) & 100$\to$36 (-64.3 pp) & 100$\to$80 (-20.0 pp) & 100$\to$79 (-21.2 pp) & 100$\to$50 (-50.0 pp) \\
{[6,7]} & Lexical & Positive & 100$\to$88 (-12.0 pp) & 100$\to$36 (-64.3 pp) & 100$\to$60 (-40.0 pp) & 100$\to$76 (-24.2 pp) & 100$\to$64 (-35.7 pp) \\
{[8,10]} & Novelty & Negative & 100$\to$98 (-2.0 pp) & 100$\to$33 (-66.7 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Novelty & Positive & 100$\to$100 (0.0 pp) & 100$\to$83 (-16.7 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Evidence & Negative & 100$\to$86 (-14.3 pp) & 100$\to$17 (-83.3 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Evidence & Positive & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Scope & Negative & 100$\to$88 (-12.2 pp) & 100$\to$67 (-33.3 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Scope & Positive & 100$\to$100 (0.0 pp) & 100$\to$83 (-16.7 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Technical & Negative & 100$\to$96 (-4.1 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Technical & Positive & 100$\to$100 (0.0 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Contribution & Negative & 100$\to$100 (0.0 pp) & 100$\to$83 (-16.7 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Contribution & Positive & 100$\to$100 (0.0 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Lexical & Negative & 100$\to$100 (0.0 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
{[8,10]} & Lexical & Positive & 100$\to$98 (-2.0 pp) & 100$\to$50 (-50.0 pp) & N/A & 100$\to$100 (0.0 pp) & 100$\to$100 (0.0 pp) \\
\bottomrule
\end{tabular}
